Sentiment Analysis of German Twitter

This thesis explores the ways by how people express their opinions on German Twitter, examines current approaches to automatic mining of these feelings, and proposes novel methods, which outperform state-of-the-art techniques. For this purpose, I introduce a new corpus of German tweets that have been manually annotated with sentiments, their targets and holders, as well as polar terms and their contextual modifiers. Using these data, I explore four major areas of sentiment research: (i) generation of sentiment lexicons, (ii) fine-grained opinion mining, (iii) message-level polarity classification, and (iv) discourse-aware sentiment analysis. In the first task, I compare three popular groups of lexicon generation methods: dictionary-, corpus-, and word-embedding-based ones, finding that dictionary-based systems generally yield better lexicons than the last two groups. Apart from this, I propose a linear projection algorithm, whose results surpass many existing automatic lexicons. Afterwords, in the second task, I examine two common approaches to automatic prediction of sentiments, sources, and targets: conditional random fields and recurrent neural networks, obtaining higher scores with the former model and improving these results even further by redefining the structure of CRF graphs. When dealing with message-level polarity classification, I juxtapose three major sentiment paradigms: lexicon-, machine-learning-, and deep-learning-based systems, and try to unite the first and last of these groups by introducing a bidirectional neural network with lexicon-based attention. Finally, in order to make the new classifier aware of discourse structure, I let it separately analyze the elementary discourse units of each microblog and infer the overall polarity of a message from the scores of its EDUs with the help of two new approaches: latent-marginalized CRFs and Recursive Dirichlet Process.

==> latent-crf-a.tex <==
{\scriptsize
  \begin{tikzpicture}
    \tikzstyle{xnode}=[rectangle,draw,fill=gray76,align=center,minimum size=1.5em,text width=1.5em] %
    \tikzstyle{lnode}=[circle,draw,fill=white,inner sep=1pt,minimum size=2.5em] %
    \tikzstyle{ynode}=[circle,draw,fill=gray76,inner sep=1pt,minimum size=2.5em] %
    \tikzstyle{highlight}=[draw=red,line width=0.5mm] %
    \tikzstyle{label}=[] %
    \tikzstyle{extext}=[] %
    \tikzstyle{factor}=[rectangle,fill=black,midway,inner sep=0pt,minimum size=0.4em] %

    \node[ynode] (0Neg) at (5, 6) {Neg};
    \node[ynode,highlight] (0Neut) at (6, 6) {Neut};
    \node[ynode] (0Pos) at (7, 6) {Pos};
    \hyperNode{0Neg}{0Neut}{0Pos}{Root};
    \crfColoredFeatures{0/4.5/0.54, 1/5.5/0.39, 2/6.5/0.07, 3/7.5/1.}{0}{4.7}{Neut};

    \node[lnode] (1Neg) at (5, 3.7) {Neg};
    \node[lnode,highlight] (1Neut) at (6, 3.7) {Neut};
    \node[lnode] (1Pos) at (7, 3.7) {Pos};
    \hyperNode{1Neg}{1Neut}{1Pos}{EDU 3};
    \crfColoredEdgesLatent{0}{1}{0Neut}{1Neut}; % see definition in command.tex
    \crfColoredFeatures{0/4.5/0.54, 1/5.5/0.22, 2/6.5/0.24, 3/7.5/1.}{1}{2.4}{Neut};

    \node[lnode] (2Neg) at (1, 1.4) {Neg};
    \node[lnode,highlight] (2Neut) at (2, 1.4) {Neut};
    \node[lnode] (2Pos) at (3, 1.4) {Pos};
    \hyperNode{2Neg}{2Neut}{2Pos}{EDU 1};
    \crfColoredEdgesLatent{1}{2}{1Neut}{2Neut};
    \crfColoredFeatures{0/0.5/0.15, 1/1.5/0.45, 2/2.5/0.4, 3/3.5/1.}{2}{0.1}{Neut};

    \node[lnode] (3Neg) at (5, 1.4) {Neg};
    \node[lnode,highlight] (3Neut) at (6, 1.4) {Neut};
    \node[lnode] (3Pos) at (7, 1.4) {Pos};
    \hyperNode{3Neg}{3Neut}{3Pos}{EDU 2};
    \crfColoredEdgesLatent{1}{3}{1Neut}{3Neut};
    \crfColoredFeatures{0/4.5/0.14, 1/5.5/0.42, 2/6.5/0.43, 3/7.5/1.}{3}{0.1}{Neut};

    \node[lnode] (4Neg) at (9, 1.4) {Neg};
    \node[lnode] (4Neut) at (10, 1.4) {Neut};
    \node[lnode,highlight] (4Pos) at (11, 1.4) {Pos};
    \hyperNode{4Neg}{4Neut}{4Pos}{EDU 4};
    \crfColoredEdgesLatent{1}{4}{1Neut}{4Pos};
    \crfColoredFeatures{0/8.5/0.18, 1/9.5/0.4, 2/10.5/0.41, 3/11.5/1.}{4}{0.1}{Pos};

\end{tikzpicture}
}


==> latent-crf-b.tex <==
{\scriptsize
  \begin{tikzpicture}
    \tikzstyle{xnode}=[rectangle,draw,fill=gray76,align=center,minimum size=1.5em,text width=1.5em] %
    \tikzstyle{lnode}=[circle,draw,fill=white,inner sep=1pt,minimum size=2.5em] %
    \tikzstyle{ynode}=[circle,draw,fill=gray76,inner sep=1pt,minimum size=2.5em] %
    \tikzstyle{highlight}=[draw=blue,line width=0.5mm] %
    \tikzstyle{label}=[] %
    \tikzstyle{extext}=[] %
    \tikzstyle{factor}=[rectangle,fill=black,midway,inner sep=0pt,minimum size=0.4em] %

    \node[ynode,highlight] (0Neg) at (5, 6) {Neg};
    \node[ynode] (0Neut) at (6, 6) {Neut};
    \node[ynode] (0Pos) at (7, 6) {Pos};
    \hyperNode{0Neg}{0Neut}{0Pos}{Root};
    \crfColoredFeatures{0/4.5/0.54, 1/5.5/0.39, 2/6.5/0.07, 3/7.5/1.}{0}{4.7}{Neg};

    \node[lnode,highlight] (1Neg) at (5, 3.7) {Neg};
    \node[lnode] (1Neut) at (6, 3.7) {Neut};
    \node[lnode] (1Pos) at (7, 3.7) {Pos};
    \hyperNode{1Neg}{1Neut}{1Pos}{EDU 3};
    \crfColoredEdgesLatent{0}{1}{0Neg}{1Neg}; % see definition in command.tex
    \crfColoredFeatures{0/4.5/0.54, 1/5.5/0.22, 2/6.5/0.24, 3/7.5/1.}{1}{2.4}{Neg};

    \node[lnode] (2Neg) at (1, 1.4) {Neg};
    \node[lnode,highlight] (2Neut) at (2, 1.4) {Neut};
    \node[lnode] (2Pos) at (3, 1.4) {Pos};
    \hyperNode{2Neg}{2Neut}{2Pos}{EDU 1};
    \crfColoredEdgesLatent{1}{2}{1Neg}{2Neut};
    \crfColoredFeatures{0/0.5/0.15, 1/1.5/0.45, 2/2.5/0.4, 3/3.5/1.}{2}{0.1}{Neut};

    \node[lnode] (3Neg) at (5, 1.4) {Neg};
    \node[lnode,highlight] (3Neut) at (6, 1.4) {Neut};
    \node[lnode] (3Pos) at (7, 1.4) {Pos};
    \hyperNode{3Neg}{3Neut}{3Pos}{EDU 2};
    \crfColoredEdgesLatent{1}{3}{1Neg}{3Neut};
    \crfColoredFeatures{0/4.5/0.14, 1/5.5/0.42, 2/6.5/0.43, 3/7.5/1.}{3}{0.1}{Neut};

    \node[lnode] (4Neg) at (9, 1.4) {Neg};
    \node[lnode,highlight] (4Neut) at (10, 1.4) {Neut};
    \node[lnode] (4Pos) at (11, 1.4) {Pos};
    \hyperNode{4Neg}{4Neut}{4Pos}{EDU 4};
    \crfColoredEdgesLatent{1}{4}{1Neg}{4Neut};
    \crfColoredFeatures{0/8.5/0.18, 1/9.5/0.4, 2/10.5/0.41, 3/11.5/1.}{4}{0.1}{Neut};

\end{tikzpicture}
}


==> latent-crf.tex <==
{\scriptsize
  \begin{tikzpicture}
    \tikzstyle{xnode}=[rectangle,draw,fill=gray76,align=center,minimum size=2em,text width=2.2em] %
    \tikzstyle{lnode}=[circle,draw,fill=white,inner sep=1pt,minimum size=2.5em] %
    \tikzstyle{ynode}=[circle,draw,fill=gray76,inner sep=1pt,minimum size=2.5em] %
    \tikzstyle{label}=[] %
    \tikzstyle{extext}=[] %
    \tikzstyle{factor}=[rectangle,fill=black,midway,inner sep=0pt,minimum size=0.4em] %

    \node[ynode] (0Neg) at (5, 6) {Neg};
    \node[ynode] (0Neut) at (6, 6) {Neut};
    \node[ynode] (0Pos) at (7, 6) {Pos};
    \hyperNode{0Neg}{0Neut}{0Pos}{Root};
    \crfFeatures{0/4.5/0.541, 1/5.5/0.39, 2/6.5/0.07, 3/7.5/1.}{0}{4.7};

    \node[lnode] (1Neg) at (5, 3.7) {Neg};
    \node[lnode] (1Neut) at (6, 3.7) {Neut};
    \node[lnode] (1Pos) at (7, 3.7) {Pos};
    \hyperNode{1Neg}{1Neut}{1Pos}{EDU 3};
    \crfEdgesLatent{0}{1};             % see definition in command.tex
    \crfFeatures{0/4.5/0.538, 1/5.5/0.219, 2/6.5/0.243, 3/7.5/1.}{1}{2.4};

    \node[lnode] (2Neg) at (1, 1.4) {Neg};
    \node[lnode] (2Neut) at (2, 1.4) {Neut};
    \node[lnode] (2Pos) at (3, 1.4) {Pos};
    \hyperNode{2Neg}{2Neut}{2Pos}{EDU 1};
    \crfEdgesLatent{1}{2};
    \crfFeatures{0/0.5/0.149, 1/1.5/0.447, 2/2.5/0.403, 3/3.5/1.}{2}{0.1};

    \node[lnode] (3Neg) at (5, 1.4) {Neg};
    \node[lnode] (3Neut) at (6, 1.4) {Neut};
    \node[lnode] (3Pos) at (7, 1.4) {Pos};
    \hyperNode{3Neg}{3Neut}{3Pos}{EDU 2};
    \crfEdgesLatent{1}{3};
    \crfFeatures{0/4.5/0.142, 1/5.5/0.424, 2/6.5/0.433, 3/7.5/1.}{3}{0.1};

    \node[lnode] (4Neg) at (9, 1.4) {Neg};
    \node[lnode] (4Neut) at (10, 1.4) {Neut};
    \node[lnode] (4Pos) at (11, 1.4) {Pos};
    \hyperNode{4Neg}{4Neut}{4Pos}{EDU 4};
    \crfEdgesLatent{1}{4};
    \crfFeatures{0/8.5/0.182, 1/9.5/0.404, 2/10.5/0.413, 3/11.5/1.}{4}{0.1};

    \node[extext] (GText) [below=4.5em of 3Neut] {\small $[$Gucke Lost$]_1$ $[$und esse Obst .$]_2$ $[$F\"uhlt sich fast an ,$]_3$ $[$als w\"are das mein Leben .$]_4$};
    \node[extext] (EText) [below=0.3em of GText] {\small\itshape $[$Watching Lost$]_1$ $[$and eating fruits .$]_2$ $[$Almost feels$]_3$ $[$as if it were my life .$]_4$};
\end{tikzpicture}
}
%% [Gucke Lost] [und esse Obst .] [F\"uhlt sich fast an ,] [als wäre das mein Leben .]
%% [
%%   {
%%     "polarity_scores": [
%%       0.14949016273021698,
%%       0.44729670882225037,
%%       0.40321311354637146
%%     ],
%%     "type": "HS",
%%     "prnt_edu": null,
%%     "toks": [
%%       0,
%%       1
%%     ]
%%   },
%%   {
%%     "polarity_scores": [
%%       0.142274871468544,
%%       0.42430344223976135,
%%       0.43342170119285583
%%     ],
%%     "type": "HSF",
%%     "prnt_edu": 0,
%%     "toks": [
%%       2,
%%       3,
%%       4,
%%       5
%%     ]
%%   },
%%   {
%%     "polarity_scores": [
%%       0.5375863909721375,
%%       0.2193969190120697,
%%       0.24301667511463165
%%     ],
%%     "type": "HS",
%%     "prnt_edu": null,
%%     "toks": [
%%       6,
%%       7,
%%       8,
%%       9,
%%       10
%%     ]
%%   },
%%   {
%%     "polarity_scores": [
%%       0.18236444890499115,
%%       0.4047204554080963,
%%       0.41291508078575134
%%     ],
%%     "type": "SUB",
%%     "prnt_edu": 2,
%%     "toks": [
%%       11,
%%       12,
%%       13,
%%       14,
%%       15,
%%       16
%%     ]
%%   }
%% ]
%% <DepDT id=-1 rel2par=None polarity_scores=[0.0, 0.0, 0.0] children=[<DepDT id=2 rel2par=None polarity_scores=array([0.53758639, 0.21939692, 0.24301668]) children=[<DepDT id=0 rel2par=non-contrastive polarity_scores=array([0.14949016, 0.44729671, 0.40321311]) children=[]>, <DepDT id=1 rel2par=non-contrastive polarity_scores=array([0.14227487, 0.42430344, 0.4334217 ]) children=[]>, <DepDT id=3 rel2par=non-contrastive polarity_scores=array([0.18236445, 0.40472046, 0.41291508]) children=[]>]>]>


==> latent-mcrf-a.tex <==
{\scriptsize
  \begin{tikzpicture}
    \tikzstyle{xnode}=[rectangle,draw,fill=gray76,align=center,minimum size=1.5em,text width=1.5em] %
    \tikzstyle{lnode}=[circle,draw,fill=white,inner sep=1pt,minimum size=2.5em] %
    \tikzstyle{ynode}=[circle,draw,fill=gray76,inner sep=1pt,minimum size=2.5em] %
    \tikzstyle{highlight}=[draw=red,line width=0.5mm] %
    \tikzstyle{label}=[] %
    \tikzstyle{extext}=[] %
    \tikzstyle{factor}=[rectangle,fill=black,midway,inner sep=0pt,minimum size=0.4em] %

    \node[ynode] (0Neg) at (5, 6) {Neg};
    \node[ynode,highlight] (0Neut) at (6, 6) {Neut};
    \node[ynode] (0Pos) at (7, 6) {Pos};
    \hyperNode{0Neg}{0Neut}{0Pos}{Root};
    \crfColoredFeatures{0/4.5/0.54, 1/5.5/0.39, 2/6.5/0.07, 3/7.5/1.}{0}{4.7}{Neut};

    \node[lnode,highlight] (1Neg) at (5, 3.7) {Neg};
    \node[lnode,highlight] (1Neut) at (6, 3.7) {Neut};
    \node[lnode,highlight] (1Pos) at (7, 3.7) {Pos};
    \hyperNode{1Neg}{1Neut}{1Pos}{EDU 3};
    \crfColoredEdgesLatent{0}{1}{0Neut}{ANY}; % see definition in command.tex
    \crfColoredFeatures{0/4.5/0.54, 1/5.5/0.22, 2/6.5/0.24, 3/7.5/1.}{1}{2.4}{ANY};

    \node[lnode,highlight] (2Neg) at (1, 1.4) {Neg};
    \node[lnode,highlight] (2Neut) at (2, 1.4) {Neut};
    \node[lnode,highlight] (2Pos) at (3, 1.4) {Pos};
    \hyperNode{2Neg}{2Neut}{2Pos}{EDU 1};
    \crfColoredEdgesLatent{1}{2}{ANY}{ANY};
    \crfColoredFeatures{0/0.5/0.15, 1/1.5/0.45, 2/2.5/0.4, 3/3.5/1.}{2}{0.1}{ANY};

    \node[lnode,highlight] (3Neg) at (5, 1.4) {Neg};
    \node[lnode,highlight] (3Neut) at (6, 1.4) {Neut};
    \node[lnode,highlight] (3Pos) at (7, 1.4) {Pos};
    \hyperNode{3Neg}{3Neut}{3Pos}{EDU 2};
    \crfColoredEdgesLatent{1}{3}{ANY}{ANY};
    \crfColoredFeatures{0/4.5/0.14, 1/5.5/0.42, 2/6.5/0.43, 3/7.5/1.}{3}{0.1}{ANY};

    \node[lnode,highlight] (4Neg) at (9, 1.4) {Neg};
    \node[lnode,highlight] (4Neut) at (10, 1.4) {Neut};
    \node[lnode,highlight] (4Pos) at (11, 1.4) {Pos};
    \hyperNode{4Neg}{4Neut}{4Pos}{EDU 4};
    \crfColoredEdgesLatent{1}{4}{ANY}{ANY};
    \crfColoredFeatures{0/8.5/0.18, 1/9.5/0.4, 2/10.5/0.41, 3/11.5/1.}{4}{0.1}{ANY};

\end{tikzpicture}
}


==> latent-mcrf-b.tex <==
{\scriptsize
  \begin{tikzpicture}
    \tikzstyle{xnode}=[rectangle,draw,fill=gray76,align=center,minimum size=1.5em,text width=1.5em] %
    \tikzstyle{lnode}=[circle,draw,fill=white,inner sep=1pt,minimum size=2.5em] %
    \tikzstyle{ynode}=[circle,draw,fill=gray76,inner sep=1pt,minimum size=2.5em] %
    \tikzstyle{highlight}=[draw=blue,line width=0.5mm] %
    \tikzstyle{label}=[] %
    \tikzstyle{extext}=[] %
    \tikzstyle{factor}=[rectangle,fill=black,midway,inner sep=0pt,minimum size=0.4em] %

    \node[ynode,highlight] (0Neg) at (5, 6) {Neg};
    \node[ynode] (0Neut) at (6, 6) {Neut};
    \node[ynode] (0Pos) at (7, 6) {Pos};
    \hyperNode{0Neg}{0Neut}{0Pos}{Root};
    \crfColoredFeatures{0/4.5/0.54, 1/5.5/0.39, 2/6.5/0.07, 3/7.5/1.}{0}{4.7}{Neg};

    \node[lnode,highlight] (1Neg) at (5, 3.7) {Neg};
    \node[lnode,highlight] (1Neut) at (6, 3.7) {Neut};
    \node[lnode,highlight] (1Pos) at (7, 3.7) {Pos};
    \hyperNode{1Neg}{1Neut}{1Pos}{EDU 3};
    \crfColoredEdgesLatent{0}{1}{0Neg}{ANY}; % see definition in command.tex
    \crfColoredFeatures{0/4.5/0.54, 1/5.5/0.22, 2/6.5/0.24, 3/7.5/1.}{1}{2.4}{ANY};

    \node[lnode,highlight] (2Neg) at (1, 1.4) {Neg};
    \node[lnode,highlight] (2Neut) at (2, 1.4) {Neut};
    \node[lnode,highlight] (2Pos) at (3, 1.4) {Pos};
    \hyperNode{2Neg}{2Neut}{2Pos}{EDU 1};
    \crfColoredEdgesLatent{1}{2}{ANY}{ANY};
    \crfColoredFeatures{0/0.5/0.15, 1/1.5/0.45, 2/2.5/0.4, 3/3.5/1.}{2}{0.1}{ANY};

    \node[lnode,highlight] (3Neg) at (5, 1.4) {Neg};
    \node[lnode,highlight] (3Neut) at (6, 1.4) {Neut};
    \node[lnode,highlight] (3Pos) at (7, 1.4) {Pos};
    \hyperNode{3Neg}{3Neut}{3Pos}{EDU 2};
    \crfColoredEdgesLatent{1}{3}{ANY}{ANY};
    \crfColoredFeatures{0/4.5/0.14, 1/5.5/0.42, 2/6.5/0.43, 3/7.5/1.}{3}{0.1}{ANY};

    \node[lnode,highlight] (4Neg) at (9, 1.4) {Neg};
    \node[lnode,highlight] (4Neut) at (10, 1.4) {Neut};
    \node[lnode,highlight] (4Pos) at (11, 1.4) {Pos};
    \hyperNode{4Neg}{4Neut}{4Pos}{EDU 4};
    \crfColoredEdgesLatent{1}{4}{ANY}{ANY};
    \crfColoredFeatures{0/8.5/0.18, 1/9.5/0.4, 2/10.5/0.41, 3/11.5/1.}{4}{0.1}{ANY};

\end{tikzpicture}
}


==> linchain-crf-1.tex <==
{\scriptsize
  \begin{tikzpicture}
    \tikzstyle{xnode}=[rectangle,draw,fill=gray76,minimum size=2em] %
    \tikzstyle{ynode}=[circle,draw,fill=gray76,inner sep=1pt,%
    minimum width=width("MMM"),minimum height=height("MMM")] %
    \tikzstyle{factor}=[rectangle,fill=black,midway,inner sep=0pt,%
    minimum size=0.4em] %
    \tikzstyle{ctxt}=[] %

    \node[ynode] (NON0) at (1, 4) {NON};
    \node[ynode] (SRC0) at (1, 3) {SRC};
    \node[ynode] (TRG0) at (1, 2) {TRG};
    \node[ynode] (SNT0) at (1, 1) {SNT};
    \hyperNodeX{NON0}{SRC0}{TRG0}{SNT0}{w$_1$};

    \node[ynode] (NON1) at (3, 4) {NON};
    \node[ynode] (SRC1) at (3, 3) {SRC};
    \node[ynode] (TRG1) at (3, 2) {TRG};
    \node[ynode] (SNT1) at (3, 1) {SNT};
    \hyperNodeX{NON1}{SRC1}{TRG1}{SNT1}{w$_2$};

    \crfFeaturesX{0/2, 1/3, 2/4}{1}{0};
    %% \node[xnode] (FEAT1) at (2, 0) {};
    %% \node[xnode] (FEAT2) at (3, 0) {};
    %% \node[xnode] (FEAT3) at (4, 0) {};

    %% \path [-] (FEAT1) edge node [factor] {} (SNT1);
    %% \path [-] (FEAT2) edge node [factor] {} (SNT1);
    %% \path [-] (FEAT3) edge node [factor] {} (SNT1);

    \crfEdgesX{1}{0};
    %% \path [-] (SNT0) edge[ctxt] node [factor,ctxt] {} (SNT1);
    %% \path [-] (TRG0) edge[ctxt] node [factor,ctxt] {} (SNT1);
    %% \path [-] (SRC0) edge[ctxt] node [factor,ctxt] {} (SNT1);
    %% \path [-] (NON0) edge[ctxt] node [factor,ctxt] {} (SNT1);
\end{tikzpicture}
}


==> linchain-crf-ho.tex <==
{\scriptsize
  \begin{tikzpicture}
    \tikzstyle{xnode}=[rectangle,draw,fill=gray76,minimum size=2em] %
    \tikzstyle{ynode}=[rounded rectangle,draw,fill=gray76,inner sep=1pt,%
    minimum size=2.3em,minimum width=width("MMM|MMM")] %
    \tikzstyle{znode}=[rounded rectangle,fill=none,inner sep=1pt] %
    \tikzstyle{factor}=[rectangle,fill=black,midway,inner sep=0pt,%
    minimum size=0.4em] %

    \node[ynode] (NON0) at (1, 5) {NON|NON};
    \node[ynode] (DOTS0) at (1, 4) {$\ldots$};
    \node[ynode] (SRC0) at (1, 3) {SRC|SNT};
    \node[ynode] (TRG0) at (1, 2) {TRG|SNT};
    \node[ynode] (SNT0) at (1, 1) {SNT|SNT};
    \hyperNodeXX{NON0}{DOTS0}{SRC0}{TRG0}{SNT0}{w$_1$};

    \node[ynode] (NON1) at (3, 5) {NON|NON};
    \node[ynode] (DOTS1) at (3, 4) {$\ldots$};
    \node[ynode] (SRC1) at (3, 3) {SRC|SNT};
    \node[ynode] (TRG1) at (3, 2) {TRG|SNT};
    \node[ynode] (SNT1) at (3, 1) {SNT|SNT};
    \hyperNodeXX{NON1}{DOTS1}{SRC1}{TRG1}{SNT1}{w$_2$};

    \crfFeaturesXX{0/2, 1/3, 2/4}{1}{0};
    %% \node[xnode] (FEAT1) at (2, 0) {};
    %% \node[xnode] (FEAT2) at (3, 0) {};
    %% \node[xnode] (FEAT3) at (4, 0) {};

    %% \path [-] (FEAT1) edge node [factor] {} (SNT1);
    %% \path [-] (FEAT2) edge node [factor] {} (SNT1);
    %% \path [-] (FEAT3) edge node [factor] {} (SNT1);

    \begin{scope}[on background layer]
      \path [-] (NON0.10) edge[] node [factor] {} (NON1.177);
      \path [-] (NON0.350) edge[] node [factor] {} (NON1.185);
      \path [-] (SRC0.340) edge[] node [factor] {} (SNT1.155);
      \path [-] (SRC0.320) edge[] node [factor] {} (SNT1.160);
      \path [-] (TRG0.350) edge[] node [factor] {} (SNT1.165);
      \path [-] (TRG0.335) edge[] node [factor] {} (SNT1.170);
      \path [-] (SNT0.10) edge[] node [factor] {} (SNT1.177);
      \path [-] (SNT0.350) edge[] node [factor] {} (SNT1.185);
    \end{scope}
  \end{tikzpicture}
}


==> rst.tex <==
  {
    \small
    \centering
  \dirrel{}{
    \dirrel{Attribution}
           {\rstsegment{\refr{1}}}
           {}
           {\rstsegment{\refr{2}}}}
         {Interpretation-S}
         {\dirrel{Antithesis}
           {\rstsegment{\refr{3}}}
           {}
           {
             \dirrel{Attribution}
                    {\rstsegment{\refr{4}}}
                    {}
                    {
                      \dirrel{}
                             {
                               \dirrel{}{\rstsegment{\refr{5}}}{Comparison}{\rstsegment{\refr{6}}}
                             }
                             {Condition}
                             {\rstsegment{\refr{7}}}
                    }
           }
         }

         \begin{flushleft}
           \begin{rhetoricaltext}
             \unit[1]{Analysts said,}
             \unit[2]{profit for the dozen or so big drug makers, as a group, is estimated to have climbed between 11\% and 14\%.}
             \unit[3]{While that's not spectacular,}
             \unit[4]{Neil Sweig, an analyst with Prudential Bache, said}
             \unit[5]{that the rate of growth will ``look especially good}
             \unit[6]{as compared to other companies}
             \unit[7]{if the economy turns downward.''}
             \rstsource{\cite[WSJ-2341; ][]{Carlson:01a}}
           \end{rhetoricaltext}
         \end{flushleft}
    \caption{Example of an RST-tree}\label{dasa:fig:rst-tree}
  }


==> semim-crf.tex <==
{\scriptsize
  \begin{tikzpicture}
    \tikzstyle{xnode}=[rectangle,draw,fill=gray76,minimum size=2em] %
    \tikzstyle{ynode-el}=[rounded rectangle,draw,fill=gray76,inner sep=1pt,%
        minimum size=2.3em,minimum width={13em}] %
    \tikzstyle{ynode}=[rounded rectangle,draw,fill=gray76,inner sep=1pt,%
    minimum size=2.3em,minimum width=width("MMM")] %
    \tikzstyle{znode}=[rounded rectangle,draw=none,inner sep=1pt,minimum size=2.3em] %
    \tikzstyle{factor}=[rectangle,fill=black,midway,inner sep=0pt,%
    minimum size=0.4em] %

    \node[ynode] (NON0) at (1, 4) {NON};
    \node[ynode] (SRC0) at (1, 3) {SRC};
    \node[ynode] (TRG0) at (1, 2) {TRG};
    \node[ynode] (SNT0) at (1, 1) {SNT};
    \hyperNodeX{NON0}{SRC0}{TRG0}{SNT0}{w$_1$};

    \node[znode] (NON2) at (2.7, 4) {};
    \node[znode] (SRC2) at (2.7, 3) {};
    \node[znode] (TRG2) at (2.7, 2) {};
    \node[znode] (SNT2) at (2.7, 1) {};
    \hyperNodeX{NON2}{SRC2}{TRG2}{SNT2}{w$_2$};

    \node[znode] (NON4) at (5.3, 4) {};
    \node[znode] (SRC4) at (5.3, 3) {};
    \node[znode] (TRG4) at (5.3, 2) {};
    \node[znode] (SNT4) at (5.3, 1) {};
    \hyperNodeX{NON4}{SRC4}{TRG4}{SNT4}{w$_3$};

    \node[ynode-el] (NON1) at (4, 4) {NON};
    \node[ynode-el] (SRC1) at (4, 3) {SRC};
    \node[ynode-el] (TRG1) at (4, 2) {TRG};
    \node[ynode-el] (SNT1) at (4, 1) {SNT};

    \crfFeaturesSemiMarkov{1/2/1.193, 2/2.7/1.195, 3/3.4/1.197}{%
    1/4.6/1.343, 2/5.3/1.345, 3/6/1.347}{0};
    %% \begin{scope}
      %% \node[xnode] (FEAT1) at (2, 0) {};
      %% \node[xnode] (FEAT2) at (2.7, 0) {};
      %% \node[xnode] (FEAT3) at (3.4, 0) {};

      %% \node[xnode] (FEAT4) at (4.6, 0) {};
      %% \node[xnode] (FEAT5) at (5.3, 0) {};
      %% \node[xnode] (FEAT6) at (6., 0) {};
    %% \end{scope}
    %% \path [-] (FEAT1) edge node [factor] {} (SNT1.193);
    %% \path [-] (FEAT2) edge node [factor] {} (SNT1.195);
    %% \path [-] (FEAT3) edge node [factor] {} (SNT1.197);

    %% \path [-] (FEAT4) edge node [factor] {} (SNT1.343);
    %% \path [-] (FEAT5) edge node [factor] {} (SNT1.345);
    %% \path [-] (FEAT6) edge node [factor] {} (SNT1.347);

    \begin{scope}[on background layer]

      \path [-] (NON0) edge[] node [factor] {} (NON1);
      \path [-] (SRC0) edge[] node [factor] {} (NON1.184);
      \path [-] (TRG0) edge[] node [factor] {} (NON1.186);
      \path [-] (SNT0) edge[] node [factor] {} (NON1.188);

      \path [-] (NON0) edge[] node [factor] {} (SRC1.178);
      \path [-] (SRC0) edge[] node [factor] {} (SRC1.180);
      \path [-] (TRG0) edge[] node [factor] {} (SRC1.182);
      \path [-] (SNT0) edge[] node [factor] {} (SRC1.185);

      \path [-] (NON0) edge[] node [factor] {} (TRG1.175);
      \path [-] (SRC0) edge[] node [factor] {} (TRG1.178);
      \path [-] (TRG0) edge[] node [factor] {} (TRG1.180);
      \path [-] (SNT0) edge[] node [factor] {} (TRG1.182);

      \path [-] (NON0) edge[] node [factor] {} (SNT1.172);
      \path [-] (SRC0) edge[] node [factor] {} (SNT1.174);
      \path [-] (TRG0) edge[] node [factor] {} (SNT1.176);
      \path [-] (SNT0) edge[] node [factor] {} (SNT1);
    \end{scope}
  \end{tikzpicture}
}


==> tree-crf.tex <==
{\scriptsize
  \begin{tikzpicture}
    \tikzstyle{xnode}=[rectangle,draw,fill=gray76,minimum size=2em] %
    \tikzstyle{ynode}=[circle,draw,fill=gray76,inner sep=1pt,%
    minimum width=width("MMM"),minimum height=height("MMM")] %
    \tikzstyle{factor}=[rectangle,fill=black,midway,inner sep=0pt,%
    minimum size=0.4em] %

    \node[ynode] (SNT1) at (1, 4) {SNT};

    \node[ynode] (TRG1) [right=0.4em of SNT1] {TRG};
    \node[ynode] (SRC1) [right=0.4em of TRG1] {SRC};
    \node[ynode] (NON1) [right=0.4em of SRC1] {NON};
    \hyperNodeTreeCRF{SNT1}{TRG1}{SRC1}{NON1}{w$_2$};

    \node[ynode] (SNT0) [below left=8em and 4em of SNT1] {SNT};
    \node[ynode] (TRG0) [right=0.4em of SNT0] {TRG};
    \node[ynode] (SRC0) [right=0.4em of TRG0] {SRC};
    \node[ynode] (NON0) [right=0.4em of SRC0] {NON};
    \hyperNodeTreeCRF{SNT0}{TRG0}{SRC0}{NON0}{w$_1$};

    \node[ynode] (SNT2) [right=1.2em of NON0] {SNT};
    \node[ynode] (TRG2) [right=0.4em of SNT2] {TRG};
    \node[ynode] (SRC2) [right=0.4em of TRG2] {SRC};
    \node[ynode] (NON2) [right=0.4em of SRC2] {NON};
    \hyperNodeTreeCRF{SNT2}{TRG2}{SRC2}{NON2}{w$_3$};

    \crfFeaturesX{0/1.5, 1/2.4, 2/3.3}{1}{2.85};
    %% \node[xnode] (FEAT1) [below right=3em and 0.6em of SNT1] {};
    %% \node[xnode] (FEAT2) [right=0.4em of FEAT1] {};
    %% \node[xnode] (FEAT3) [right=0.4em of FEAT2] {};
    %% \path [-] (FEAT1) edge node [factor] {} (SNT1);
    %% \path [-] (FEAT2) edge node [factor] {} (SNT1);
    %% \path [-] (FEAT3) edge node [factor] {} (SNT1);

    \crfEdgesX{1}{0};
    \crfEdgesX{1}{2};
    %% \begin{pgfonlayer}{background}
    %%   \path [-] (SNT0) edge[] node [factor] {} (SNT1);
    %%   \path [-] (TRG0) edge[] node [factor] {} (SNT1);
    %%   \path [-] (SRC0) edge[] node [factor] {} (SNT1);
    %%   \path [-] (NON0) edge[] node [factor] {} (SNT1);

    %%   \path [-] (SNT2) edge[] node [factor] {} (SNT1);
    %%   \path [-] (TRG2) edge[] node [factor] {} (SNT1);
    %%   \path [-] (SRC2) edge[] node [factor] {} (SNT1);
    %%   \path [-] (NON2) edge[] node [factor] {} (SNT1);
    %% \end{pgfonlayer}
\end{tikzpicture}
}


==> twitter-rst.tex <==
{
\centering
\dirrel{}
        {\rstsegment{\refr{1}}}
        {\textsc{Non-Contrastive}}
        {
        \dirrel{\textsc{Contrastive}}
                {\rstsegment{\refr{2}}}
                {}
                {\rstsegment{\refr{3}}}}

\begin{flushleft}
\begin{rhetoricaltext}
\unit[1]{Mooooiiinn.}
\unit[2]{Gegen solche N\"achte hilft die beste Kur nicht.}
\unit[3]{Aber Kaffee!}
\rstsource{\cite[PotTS; ][]{Sidarenka:16}}\\
$[$Hellloooo!$]^{2A}$ $[$Even the best cure won't help against such nights.$]^{2B}$ $[$But coffee!$]^{2C}$
\end{rhetoricaltext}
\end{flushleft}
\caption[Automatic RST tree for a tweet]{Example of an automatically constructed RST-tree for a Twitter message}\label{dasa:fig:twitter-rst-tree}
}

